Noncommutative homotopy algebras associated with open strings

We discuss general properties of $A_\infty$-algebras and their applications to the theory of open strings. The properties of cyclicity for $A_\infty$-algebras are examined in detail. We prove the decomposition theorem, which is a stronger version of the minimal model theorem, for $A_\infty$-algebras and cyclic $A_\infty$-algebras and discuss various consequences of it. In particular it is applied to classical open string field theories and it is shown that all classical open string field theories on a fixed conformal background are cyclic $A_\infty$-isomorphic to each other. The same results hold for classical closed string field theories, whose algebraic structure is governed by cyclic $L_\infty$-algebras.

==> A1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 14.5669,  8.2185)( 20.8661,-15.7480)
% CIRCLE 2 0 3 0
% 4 3200 1200 2900 1200 2900 1200 2900 1200
% 
\special{pn 8}%
\special{ar 3150 1182 296 296  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3200 1100 3200 1200 5 0
% $a$
\put(31.4961,-11.8110){\makebox(0,0){$a$}}%
% DOT 1 0 3 0
% 2 2900 1200 2900 1200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2855 1182 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2855 1182 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3050 940 3050 940
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3002 926 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3002 926 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2940 1050 2940 1050
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2894 1034 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2894 1034 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2940 1350 2940 1350
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2894 1329 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2894 1329 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2800 1100 2800 1200 5 0
% $\phi^{i_n}$
\put(27.5591,-11.8110){\makebox(0,0){$\phi^{i_n}$}}%
% STR 2 0 3 0
% 3 2840 890 2840 990 5 0
% $\phi^{i_{n-1}}$
\put(27.9528,-9.7441){\makebox(0,0){$\phi^{i_{n-1}}$}}%
% STR 2 0 3 0
% 3 3000 750 3000 850 5 0
% $\phi^{i_{n-2}}$
\put(29.5276,-8.3661){\makebox(0,0){$\phi^{i_{n-2}}$}}%
% STR 2 0 3 0
% 3 2840 1300 2840 1400 5 0
% $\phi^{i_1}$
\put(27.9528,-13.7795){\makebox(0,0){$\phi^{i_1}$}}%
% LINE 2 0 3 0
% 2 3000 1250 2600 1360
% 
\special{pn 8}%
\special{pa 2953 1231}%
\special{pa 2560 1339}%
\special{fp}%
% STR 2 0 3 0
% 3 2400 1300 2400 1400 5 0
% cut
\put(23.6220,-13.7795){\makebox(0,0){cut}}%
% CIRCLE 2 2 3 0
% 4 3200 1200 3200 800 2070 3160 3200 400
% 
\special{pn 8}%
\special{ar 3150 1182 394 394  4.7123890 4.7423890}%
\special{ar 3150 1182 394 394  4.8323890 4.8623890}%
\special{ar 3150 1182 394 394  4.9523890 4.9823890}%
\special{ar 3150 1182 394 394  5.0723890 5.1023890}%
\special{ar 3150 1182 394 394  5.1923890 5.2223890}%
\special{ar 3150 1182 394 394  5.3123890 5.3423890}%
\special{ar 3150 1182 394 394  5.4323890 5.4623890}%
\special{ar 3150 1182 394 394  5.5523890 5.5823890}%
\special{ar 3150 1182 394 394  5.6723890 5.7023890}%
\special{ar 3150 1182 394 394  5.7923890 5.8223890}%
\special{ar 3150 1182 394 394  5.9123890 5.9423890}%
\special{ar 3150 1182 394 394  6.0323890 6.0623890}%
\special{ar 3150 1182 394 394  6.1523890 6.1823890}%
\special{ar 3150 1182 394 394  6.2723890 6.3023890}%
\special{ar 3150 1182 394 394  6.3923890 6.4223890}%
\special{ar 3150 1182 394 394  6.5123890 6.5423890}%
\special{ar 3150 1182 394 394  6.6323890 6.6623890}%
\special{ar 3150 1182 394 394  6.7523890 6.7823890}%
\special{ar 3150 1182 394 394  6.8723890 6.9023890}%
\special{ar 3150 1182 394 394  6.9923890 7.0223890}%
\special{ar 3150 1182 394 394  7.1123890 7.1423890}%
\special{ar 3150 1182 394 394  7.2323890 7.2623890}%
\special{ar 3150 1182 394 394  7.3523890 7.3823890}%
\special{ar 3150 1182 394 394  7.4723890 7.5023890}%
\special{ar 3150 1182 394 394  7.5923890 7.6223890}%
\special{ar 3150 1182 394 394  7.7123890 7.7423890}%
\special{ar 3150 1182 394 394  7.8323890 7.8623890}%
\special{ar 3150 1182 394 394  7.9523890 7.9823890}%
\special{ar 3150 1182 394 394  8.0723890 8.1023890}%
\special{ar 3150 1182 394 394  8.1923890 8.2223890}%
\special{ar 3150 1182 394 394  8.3123890 8.3423890}%
\end{picture}%


==> AB.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.7323,  7.8740)( 21.6535,-15.7480)
% CIRCLE 2 0 3 0
% 4 2600 1200 2900 1200 2900 1200 2900 1200
% 
\special{pn 8}%
\special{ar 2560 1182 296 296  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2600 1100 2600 1200 5 0
% $a$
\put(25.5906,-11.8110){\makebox(0,0){$a$}}%
% DOT 1 0 3 0
% 2 2900 1200 2900 1200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2855 1182 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2855 1182 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2750 940 2750 940
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2707 926 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2707 926 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2860 1050 2860 1050
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2815 1034 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2815 1034 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2860 1350 2860 1350
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2815 1329 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2815 1329 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 2 3 0
% 4 2600 1200 2600 800 2600 400 3730 3160
% 
\special{pn 8}%
\special{ar 2560 1182 394 394  1.0478125 1.0778125}%
\special{ar 2560 1182 394 394  1.1678125 1.1978125}%
\special{ar 2560 1182 394 394  1.2878125 1.3178125}%
\special{ar 2560 1182 394 394  1.4078125 1.4378125}%
\special{ar 2560 1182 394 394  1.5278125 1.5578125}%
\special{ar 2560 1182 394 394  1.6478125 1.6778125}%
\special{ar 2560 1182 394 394  1.7678125 1.7978125}%
\special{ar 2560 1182 394 394  1.8878125 1.9178125}%
\special{ar 2560 1182 394 394  2.0078125 2.0378125}%
\special{ar 2560 1182 394 394  2.1278125 2.1578125}%
\special{ar 2560 1182 394 394  2.2478125 2.2778125}%
\special{ar 2560 1182 394 394  2.3678125 2.3978125}%
\special{ar 2560 1182 394 394  2.4878125 2.5178125}%
\special{ar 2560 1182 394 394  2.6078125 2.6378125}%
\special{ar 2560 1182 394 394  2.7278125 2.7578125}%
\special{ar 2560 1182 394 394  2.8478125 2.8778125}%
\special{ar 2560 1182 394 394  2.9678125 2.9978125}%
\special{ar 2560 1182 394 394  3.0878125 3.1178125}%
\special{ar 2560 1182 394 394  3.2078125 3.2378125}%
\special{ar 2560 1182 394 394  3.3278125 3.3578125}%
\special{ar 2560 1182 394 394  3.4478125 3.4778125}%
\special{ar 2560 1182 394 394  3.5678125 3.5978125}%
\special{ar 2560 1182 394 394  3.6878125 3.7178125}%
\special{ar 2560 1182 394 394  3.8078125 3.8378125}%
\special{ar 2560 1182 394 394  3.9278125 3.9578125}%
\special{ar 2560 1182 394 394  4.0478125 4.0778125}%
\special{ar 2560 1182 394 394  4.1678125 4.1978125}%
\special{ar 2560 1182 394 394  4.2878125 4.3178125}%
\special{ar 2560 1182 394 394  4.4078125 4.4378125}%
\special{ar 2560 1182 394 394  4.5278125 4.5578125}%
\special{ar 2560 1182 394 394  4.6478125 4.6778125}%
% CIRCLE 2 0 3 0
% 4 3500 1200 3200 1200 3200 1200 3200 1200
% 
\special{pn 8}%
\special{ar 3445 1182 296 296  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3500 1100 3500 1200 5 0
% $b$
\put(34.4488,-11.8110){\makebox(0,0){$b$}}%
% DOT 1 0 3 0
% 2 3200 1200 3200 1200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3150 1182 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3150 1182 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3350 940 3350 940
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3298 926 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3298 926 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3240 1050 3240 1050
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3189 1034 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3189 1034 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3240 1350 3240 1350
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3189 1329 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3189 1329 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 2 3 0
% 4 3500 1200 3500 800 2370 3160 3500 400
% 
\special{pn 8}%
\special{ar 3445 1182 394 394  4.7123890 4.7423890}%
\special{ar 3445 1182 394 394  4.8323890 4.8623890}%
\special{ar 3445 1182 394 394  4.9523890 4.9823890}%
\special{ar 3445 1182 394 394  5.0723890 5.1023890}%
\special{ar 3445 1182 394 394  5.1923890 5.2223890}%
\special{ar 3445 1182 394 394  5.3123890 5.3423890}%
\special{ar 3445 1182 394 394  5.4323890 5.4623890}%
\special{ar 3445 1182 394 394  5.5523890 5.5823890}%
\special{ar 3445 1182 394 394  5.6723890 5.7023890}%
\special{ar 3445 1182 394 394  5.7923890 5.8223890}%
\special{ar 3445 1182 394 394  5.9123890 5.9423890}%
\special{ar 3445 1182 394 394  6.0323890 6.0623890}%
\special{ar 3445 1182 394 394  6.1523890 6.1823890}%
\special{ar 3445 1182 394 394  6.2723890 6.3023890}%
\special{ar 3445 1182 394 394  6.3923890 6.4223890}%
\special{ar 3445 1182 394 394  6.5123890 6.5423890}%
\special{ar 3445 1182 394 394  6.6323890 6.6623890}%
\special{ar 3445 1182 394 394  6.7523890 6.7823890}%
\special{ar 3445 1182 394 394  6.8723890 6.9023890}%
\special{ar 3445 1182 394 394  6.9923890 7.0223890}%
\special{ar 3445 1182 394 394  7.1123890 7.1423890}%
\special{ar 3445 1182 394 394  7.2323890 7.2623890}%
\special{ar 3445 1182 394 394  7.3523890 7.3823890}%
\special{ar 3445 1182 394 394  7.4723890 7.5023890}%
\special{ar 3445 1182 394 394  7.5923890 7.6223890}%
\special{ar 3445 1182 394 394  7.7123890 7.7423890}%
\special{ar 3445 1182 394 394  7.8323890 7.8623890}%
\special{ar 3445 1182 394 394  7.9523890 7.9823890}%
\special{ar 3445 1182 394 394  8.0723890 8.1023890}%
\special{ar 3445 1182 394 394  8.1923890 8.2223890}%
\special{ar 3445 1182 394 394  8.3123890 8.3423890}%
% BOX 2 5 2 0
% 2 2800 1150 3300 1250
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2756 1132}%
\special{pa 3249 1132}%
\special{pa 3249 1231}%
\special{pa 2756 1231}%
\special{pa 2756 1132}%
\special{ip}%
% LINE 2 0 3 0
% 2 2890 1150 3200 1150
% 
\special{pn 8}%
\special{pa 2845 1132}%
\special{pa 3150 1132}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 1250 3200 1250
% 
\special{pn 8}%
\special{pa 2855 1231}%
\special{pa 3150 1231}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1800 2000 3100 1640 3030 1430 2850 1190
% 
\special{pn 8}%
\special{ar 1772 1969 1328 1328  5.6261104 5.8492319}%
% STR 2 0 3 0
% 3 3060 1460 3060 1560 5 0
% cut
\put(30.1181,-15.3543){\makebox(0,0){cut}}%
\end{picture}%


==> AB2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.7323,  7.8740)( 21.6535,-15.7480)
% CIRCLE 2 0 3 0
% 4 2600 1200 2900 1200 2900 1200 2900 1200
% 
\special{pn 8}%
\special{ar 2560 1182 296 296  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2600 1100 2600 1200 5 0
% $a$
\put(25.5906,-11.8110){\makebox(0,0){$a$}}%
% DOT 1 0 3 0
% 2 2900 1200 2900 1200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2855 1182 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2855 1182 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2750 940 2750 940
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2707 926 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2707 926 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2860 1050 2860 1050
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2815 1034 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2815 1034 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2860 1350 2860 1350
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2815 1329 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2815 1329 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 2 3 0
% 4 2600 1200 2600 800 2600 400 3730 3160
% 
\special{pn 8}%
\special{ar 2560 1182 394 394  1.0478125 1.0778125}%
\special{ar 2560 1182 394 394  1.1678125 1.1978125}%
\special{ar 2560 1182 394 394  1.2878125 1.3178125}%
\special{ar 2560 1182 394 394  1.4078125 1.4378125}%
\special{ar 2560 1182 394 394  1.5278125 1.5578125}%
\special{ar 2560 1182 394 394  1.6478125 1.6778125}%
\special{ar 2560 1182 394 394  1.7678125 1.7978125}%
\special{ar 2560 1182 394 394  1.8878125 1.9178125}%
\special{ar 2560 1182 394 394  2.0078125 2.0378125}%
\special{ar 2560 1182 394 394  2.1278125 2.1578125}%
\special{ar 2560 1182 394 394  2.2478125 2.2778125}%
\special{ar 2560 1182 394 394  2.3678125 2.3978125}%
\special{ar 2560 1182 394 394  2.4878125 2.5178125}%
\special{ar 2560 1182 394 394  2.6078125 2.6378125}%
\special{ar 2560 1182 394 394  2.7278125 2.7578125}%
\special{ar 2560 1182 394 394  2.8478125 2.8778125}%
\special{ar 2560 1182 394 394  2.9678125 2.9978125}%
\special{ar 2560 1182 394 394  3.0878125 3.1178125}%
\special{ar 2560 1182 394 394  3.2078125 3.2378125}%
\special{ar 2560 1182 394 394  3.3278125 3.3578125}%
\special{ar 2560 1182 394 394  3.4478125 3.4778125}%
\special{ar 2560 1182 394 394  3.5678125 3.5978125}%
\special{ar 2560 1182 394 394  3.6878125 3.7178125}%
\special{ar 2560 1182 394 394  3.8078125 3.8378125}%
\special{ar 2560 1182 394 394  3.9278125 3.9578125}%
\special{ar 2560 1182 394 394  4.0478125 4.0778125}%
\special{ar 2560 1182 394 394  4.1678125 4.1978125}%
\special{ar 2560 1182 394 394  4.2878125 4.3178125}%
\special{ar 2560 1182 394 394  4.4078125 4.4378125}%
\special{ar 2560 1182 394 394  4.5278125 4.5578125}%
\special{ar 2560 1182 394 394  4.6478125 4.6778125}%
% CIRCLE 2 0 3 0
% 4 3500 1200 3200 1200 3200 1200 3200 1200
% 
\special{pn 8}%
\special{ar 3445 1182 296 296  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3500 1100 3500 1200 5 0
% $b$
\put(34.4488,-11.8110){\makebox(0,0){$b$}}%
% DOT 1 0 3 0
% 2 3200 1200 3200 1200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3150 1182 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3150 1182 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3350 940 3350 940
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3298 926 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3298 926 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3240 1050 3240 1050
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3189 1034 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3189 1034 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3240 1350 3240 1350
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3189 1329 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3189 1329 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 2 3 0
% 4 3500 1200 3500 800 2370 3160 3500 400
% 
\special{pn 8}%
\special{ar 3445 1182 394 394  4.7123890 4.7423890}%
\special{ar 3445 1182 394 394  4.8323890 4.8623890}%
\special{ar 3445 1182 394 394  4.9523890 4.9823890}%
\special{ar 3445 1182 394 394  5.0723890 5.1023890}%
\special{ar 3445 1182 394 394  5.1923890 5.2223890}%
\special{ar 3445 1182 394 394  5.3123890 5.3423890}%
\special{ar 3445 1182 394 394  5.4323890 5.4623890}%
\special{ar 3445 1182 394 394  5.5523890 5.5823890}%
\special{ar 3445 1182 394 394  5.6723890 5.7023890}%
\special{ar 3445 1182 394 394  5.7923890 5.8223890}%
\special{ar 3445 1182 394 394  5.9123890 5.9423890}%
\special{ar 3445 1182 394 394  6.0323890 6.0623890}%
\special{ar 3445 1182 394 394  6.1523890 6.1823890}%
\special{ar 3445 1182 394 394  6.2723890 6.3023890}%
\special{ar 3445 1182 394 394  6.3923890 6.4223890}%
\special{ar 3445 1182 394 394  6.5123890 6.5423890}%
\special{ar 3445 1182 394 394  6.6323890 6.6623890}%
\special{ar 3445 1182 394 394  6.7523890 6.7823890}%
\special{ar 3445 1182 394 394  6.8723890 6.9023890}%
\special{ar 3445 1182 394 394  6.9923890 7.0223890}%
\special{ar 3445 1182 394 394  7.1123890 7.1423890}%
\special{ar 3445 1182 394 394  7.2323890 7.2623890}%
\special{ar 3445 1182 394 394  7.3523890 7.3823890}%
\special{ar 3445 1182 394 394  7.4723890 7.5023890}%
\special{ar 3445 1182 394 394  7.5923890 7.6223890}%
\special{ar 3445 1182 394 394  7.7123890 7.7423890}%
\special{ar 3445 1182 394 394  7.8323890 7.8623890}%
\special{ar 3445 1182 394 394  7.9523890 7.9823890}%
\special{ar 3445 1182 394 394  8.0723890 8.1023890}%
\special{ar 3445 1182 394 394  8.1923890 8.2223890}%
\special{ar 3445 1182 394 394  8.3123890 8.3423890}%
% BOX 2 5 2 0
% 2 2800 1150 3300 1250
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2756 1132}%
\special{pa 3249 1132}%
\special{pa 3249 1231}%
\special{pa 2756 1231}%
\special{pa 2756 1132}%
\special{ip}%
% LINE 2 0 3 0
% 2 2890 1150 3200 1150
% 
\special{pn 8}%
\special{pa 2845 1132}%
\special{pa 3150 1132}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 1250 3200 1250
% 
\special{pn 8}%
\special{pa 2855 1231}%
\special{pa 3150 1231}%
\special{fp}%
% STR 2 0 3 0
% 3 2920 1500 2920 1600 5 0
% cut
\put(28.7402,-15.7480){\makebox(0,0){cut}}%
% DOT 1 0 3 0
% 2 3050 1150 3050 1150
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3002 1132 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3002 1132 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3050 1250 3050 1250
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3002 1231 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3002 1231 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3020 1150 3020 1150
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2973 1132 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2973 1132 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3080 1150 3080 1150
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3032 1132 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3032 1132 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3080 1250 3080 1250
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3032 1231 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3032 1231 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3020 1250 3020 1250
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2973 1231 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2973 1231 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3050 950 3050 1050 5 0
% $\phi^{I}$
\put(30.0197,-10.3346){\makebox(0,0){$\phi^{I}$}}%
% STR 2 0 3 0
% 3 3050 1250 3050 1350 5 0
% $\phi^{J}$
\put(30.0197,-13.2874){\makebox(0,0){$\phi^{J}$}}%
% CIRCLE 2 0 3 0
% 4 1800 1390 2920 1510 2920 1510 2910 1220
% 
\special{pn 8}%
\special{ar 1772 1369 1109 1109  6.1312130 6.2831853}%
\special{ar 1772 1369 1109 1109  0.0000000 0.1067357}%
\end{picture}%


==> Ader-l.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.8720,  7.8740)( 12.4508,-21.6535)
% CIRCLE 2 0 3 0
% 4 3900 1800 3600 1800 3600 1800 3600 1800
% 
\special{pn 8}%
\special{ar 3839 1772 296 296  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3900 1700 3900 1800 5 0
% $A$
\put(38.3858,-17.7165){\makebox(0,0){$A$}}%
% DOT 1 0 3 0
% 2 3600 1800 3600 1800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3544 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3544 1772 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3750 1540 3750 1540
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3691 1516 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3691 1516 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3640 1650 3640 1650
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3583 1625 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3583 1625 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3640 1950 3640 1950
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3583 1920 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3583 1920 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 2 3 0
% 4 3900 1800 3900 1400 2770 3760 3900 1000
% 
\special{pn 8}%
\special{ar 3839 1772 394 394  4.7123890 4.7423890}%
\special{ar 3839 1772 394 394  4.8323890 4.8623890}%
\special{ar 3839 1772 394 394  4.9523890 4.9823890}%
\special{ar 3839 1772 394 394  5.0723890 5.1023890}%
\special{ar 3839 1772 394 394  5.1923890 5.2223890}%
\special{ar 3839 1772 394 394  5.3123890 5.3423890}%
\special{ar 3839 1772 394 394  5.4323890 5.4623890}%
\special{ar 3839 1772 394 394  5.5523890 5.5823890}%
\special{ar 3839 1772 394 394  5.6723890 5.7023890}%
\special{ar 3839 1772 394 394  5.7923890 5.8223890}%
\special{ar 3839 1772 394 394  5.9123890 5.9423890}%
\special{ar 3839 1772 394 394  6.0323890 6.0623890}%
\special{ar 3839 1772 394 394  6.1523890 6.1823890}%
\special{ar 3839 1772 394 394  6.2723890 6.3023890}%
\special{ar 3839 1772 394 394  6.3923890 6.4223890}%
\special{ar 3839 1772 394 394  6.5123890 6.5423890}%
\special{ar 3839 1772 394 394  6.6323890 6.6623890}%
\special{ar 3839 1772 394 394  6.7523890 6.7823890}%
\special{ar 3839 1772 394 394  6.8723890 6.9023890}%
\special{ar 3839 1772 394 394  6.9923890 7.0223890}%
\special{ar 3839 1772 394 394  7.1123890 7.1423890}%
\special{ar 3839 1772 394 394  7.2323890 7.2623890}%
\special{ar 3839 1772 394 394  7.3523890 7.3823890}%
\special{ar 3839 1772 394 394  7.4723890 7.5023890}%
\special{ar 3839 1772 394 394  7.5923890 7.6223890}%
\special{ar 3839 1772 394 394  7.7123890 7.7423890}%
\special{ar 3839 1772 394 394  7.8323890 7.8623890}%
\special{ar 3839 1772 394 394  7.9523890 7.9823890}%
\special{ar 3839 1772 394 394  8.0723890 8.1023890}%
\special{ar 3839 1772 394 394  8.1923890 8.2223890}%
\special{ar 3839 1772 394 394  8.3123890 8.3423890}%
% BOX 2 5 2 0
% 2 3200 1750 3700 1850
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3150 1723}%
\special{pa 3642 1723}%
\special{pa 3642 1821}%
\special{pa 3150 1821}%
\special{pa 3150 1723}%
\special{ip}%
% LINE 2 0 3 0
% 2 3290 1750 3600 1750
% 
\special{pn 8}%
\special{pa 3239 1723}%
\special{pa 3544 1723}%
\special{fp}%
% LINE 2 0 3 0
% 2 3300 1850 3600 1850
% 
\special{pn 8}%
\special{pa 3249 1821}%
\special{pa 3544 1821}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 2800 1800
% 
\special{pn 8}%
\special{pa 1378 1772}%
\special{pa 2756 1772}%
\special{fp}%
% DOT 1 0 3 0
% 6 1400 1800 1550 1800 2150 1800 2650 1800 2800 1800 2800 1800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1378 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1526 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2117 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2609 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2756 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2756 1772 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1400 1800 1400 1900 5 0
% $1$
\put(13.7795,-18.7008){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1550 1800 1550 1900 5 0
% $2$
\put(15.2559,-18.7008){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2150 1800 2150 1900 5 0
% $k$
\put(21.1614,-18.7008){\makebox(0,0){$k$}}%
% STR 2 0 3 0
% 3 2800 1800 2800 1900 5 0
% $n$
\put(27.5591,-18.7008){\makebox(0,0){$n$}}%
% CIRCLE 2 0 3 0
% 4 2720 2300 3260 1760 3290 1800 2200 1730
% 
\special{pn 8}%
\special{ar 2678 2264 752 752  3.9728302 5.5631146}%
% SARROW 2 0 3 1
% 2 2216 1726 2205 1736
% 
\special{pn 8}%
\special{pa 2182 1699}%
\special{pa 2171 1709}%
\special{fp}%
\special{sh 1}%
\special{pa 2171 1709}%
\special{pa 2233 1680}%
\special{pa 2209 1674}%
\special{pa 2206 1650}%
\special{pa 2171 1709}%
\special{fp}%
% STR 2 0 3 0
% 3 2100 1400 2100 1500 5 0
% $B$
\put(20.6693,-14.7638){\makebox(0,0){$B$}}%
% LINE 2 2 3 0
% 2 1700 1900 2000 1900
% 
\special{pn 8}%
\special{pa 1674 1871}%
\special{pa 1969 1871}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2300 1900 2500 1900
% 
\special{pn 8}%
\special{pa 2264 1871}%
\special{pa 2461 1871}%
\special{dt 0.045}%
\end{picture}%


==> Ader-r.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 15.1083, 10.8268)( 12.4508,-18.7008)
% CIRCLE 2 0 3 0
% 4 2150 1200 2150 1500 2150 1500 2150 1500
% 
\special{pn 8}%
\special{ar 2117 1182 296 296  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2050 1200 2150 1200 5 0
% $A$
\put(21.1614,-11.8110){\special{rt 0 0  4.7124}\makebox(0,0){$A$}}%
\special{rt 0 0 0}%
% DOT 1 0 3 0
% 2 2150 1500 2150 1500
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2117 1477 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2117 1477 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1890 1350 1890 1350
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1861 1329 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1861 1329 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2000 1460 2000 1460
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1969 1438 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1969 1438 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2300 1460 2300 1460
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2264 1438 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2264 1438 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 2 3 0
% 4 2150 1200 1750 1200 4110 2330 1350 1200
% 
\special{pn 8}%
\special{ar 2117 1182 394 394  3.1415927 3.1715927}%
\special{ar 2117 1182 394 394  3.2615927 3.2915927}%
\special{ar 2117 1182 394 394  3.3815927 3.4115927}%
\special{ar 2117 1182 394 394  3.5015927 3.5315927}%
\special{ar 2117 1182 394 394  3.6215927 3.6515927}%
\special{ar 2117 1182 394 394  3.7415927 3.7715927}%
\special{ar 2117 1182 394 394  3.8615927 3.8915927}%
\special{ar 2117 1182 394 394  3.9815927 4.0115927}%
\special{ar 2117 1182 394 394  4.1015927 4.1315927}%
\special{ar 2117 1182 394 394  4.2215927 4.2515927}%
\special{ar 2117 1182 394 394  4.3415927 4.3715927}%
\special{ar 2117 1182 394 394  4.4615927 4.4915927}%
\special{ar 2117 1182 394 394  4.5815927 4.6115927}%
\special{ar 2117 1182 394 394  4.7015927 4.7315927}%
\special{ar 2117 1182 394 394  4.8215927 4.8515927}%
\special{ar 2117 1182 394 394  4.9415927 4.9715927}%
\special{ar 2117 1182 394 394  5.0615927 5.0915927}%
\special{ar 2117 1182 394 394  5.1815927 5.2115927}%
\special{ar 2117 1182 394 394  5.3015927 5.3315927}%
\special{ar 2117 1182 394 394  5.4215927 5.4515927}%
\special{ar 2117 1182 394 394  5.5415927 5.5715927}%
\special{ar 2117 1182 394 394  5.6615927 5.6915927}%
\special{ar 2117 1182 394 394  5.7815927 5.8115927}%
\special{ar 2117 1182 394 394  5.9015927 5.9315927}%
\special{ar 2117 1182 394 394  6.0215927 6.0515927}%
\special{ar 2117 1182 394 394  6.1415927 6.1715927}%
\special{ar 2117 1182 394 394  6.2615927 6.2915927}%
\special{ar 2117 1182 394 394  6.3815927 6.4115927}%
\special{ar 2117 1182 394 394  6.5015927 6.5315927}%
\special{ar 2117 1182 394 394  6.6215927 6.6515927}%
\special{ar 2117 1182 394 394  6.7415927 6.7715927}%
% LINE 2 0 3 0
% 2 2200 1800 2200 1500
% 
\special{pn 8}%
\special{pa 2166 1772}%
\special{pa 2166 1477}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 2800 1800
% 
\special{pn 8}%
\special{pa 1378 1772}%
\special{pa 2756 1772}%
\special{fp}%
% DOT 1 0 3 0
% 6 1400 1800 1550 1800 2150 1800 2650 1800 2800 1800 2800 1800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1378 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1526 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2117 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2609 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2756 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2756 1772 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1400 1800 1400 1900 5 0
% $1$
\put(13.7795,-18.7008){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1550 1800 1550 1900 5 0
% $2$
\put(15.2559,-18.7008){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2800 1800 2800 1900 5 0
% $n$
\put(27.5591,-18.7008){\makebox(0,0){$n$}}%
% POLYGON 2 5 2 0
% 5 2100 1900 2200 1900 2200 1400 2100 1400 2100 1900
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2067 1871}%
\special{pa 2166 1871}%
\special{pa 2166 1378}%
\special{pa 2067 1378}%
\special{pa 2067 1871}%
\special{ip}%
% LINE 2 0 3 0
% 2 2100 1800 2100 1490
% 
\special{pn 8}%
\special{pa 2067 1772}%
\special{pa 2067 1467}%
\special{fp}%
% LINE 2 2 3 0
% 2 1700 1900 2000 1900
% 
\special{pn 8}%
\special{pa 1674 1871}%
\special{pa 1969 1871}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2300 1900 2500 1900
% 
\special{pn 8}%
\special{pa 2264 1871}%
\special{pa 2461 1871}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2150 1800 2150 1900 5 0
% $k$
\put(21.1614,-18.7008){\makebox(0,0){$k$}}%
% STR 2 0 3 0
% 3 1750 1550 1750 1650 5 0
% $B$
\put(17.2244,-16.2402){\makebox(0,0){$B$}}%
\end{picture}%


==> Ader.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.8268,  7.8740)( 31.4961,-21.6535)
% CIRCLE 2 0 3 0
% 4 3900 1800 3600 1800 3600 1800 3600 1800
% 
\special{pn 8}%
\special{ar 3839 1772 296 296  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3900 1700 3900 1800 5 0
% $A$
\put(38.3858,-17.7165){\makebox(0,0){$A$}}%
% DOT 1 0 3 0
% 2 3600 1800 3600 1800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3544 1772 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3544 1772 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3750 1540 3750 1540
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3691 1516 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3691 1516 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3640 1650 3640 1650
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3583 1625 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3583 1625 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3640 1950 3640 1950
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3583 1920 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3583 1920 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 2 3 0
% 4 3900 1800 3900 1400 2770 3760 3900 1000
% 
\special{pn 8}%
\special{ar 3839 1772 394 394  4.7123890 4.7423890}%
\special{ar 3839 1772 394 394  4.8323890 4.8623890}%
\special{ar 3839 1772 394 394  4.9523890 4.9823890}%
\special{ar 3839 1772 394 394  5.0723890 5.1023890}%
\special{ar 3839 1772 394 394  5.1923890 5.2223890}%
\special{ar 3839 1772 394 394  5.3123890 5.3423890}%
\special{ar 3839 1772 394 394  5.4323890 5.4623890}%
\special{ar 3839 1772 394 394  5.5523890 5.5823890}%
\special{ar 3839 1772 394 394  5.6723890 5.7023890}%
\special{ar 3839 1772 394 394  5.7923890 5.8223890}%
\special{ar 3839 1772 394 394  5.9123890 5.9423890}%
\special{ar 3839 1772 394 394  6.0323890 6.0623890}%
\special{ar 3839 1772 394 394  6.1523890 6.1823890}%
\special{ar 3839 1772 394 394  6.2723890 6.3023890}%
\special{ar 3839 1772 394 394  6.3923890 6.4223890}%
\special{ar 3839 1772 394 394  6.5123890 6.5423890}%
\special{ar 3839 1772 394 394  6.6323890 6.6623890}%
\special{ar 3839 1772 394 394  6.7523890 6.7823890}%
\special{ar 3839 1772 394 394  6.8723890 6.9023890}%
\special{ar 3839 1772 394 394  6.9923890 7.0223890}%
\special{ar 3839 1772 394 394  7.1123890 7.1423890}%
\special{ar 3839 1772 394 394  7.2323890 7.2623890}%
\special{ar 3839 1772 394 394  7.3523890 7.3823890}%
\special{ar 3839 1772 394 394  7.4723890 7.5023890}%
\special{ar 3839 1772 394 394  7.5923890 7.6223890}%
\special{ar 3839 1772 394 394  7.7123890 7.7423890}%
\special{ar 3839 1772 394 394  7.8323890 7.8623890}%
\special{ar 3839 1772 394 394  7.9523890 7.9823890}%
\special{ar 3839 1772 394 394  8.0723890 8.1023890}%
\special{ar 3839 1772 394 394  8.1923890 8.2223890}%
\special{ar 3839 1772 394 394  8.3123890 8.3423890}%
% BOX 2 5 2 0
% 2 3200 1750 3700 1850
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3150 1723}%
\special{pa 3642 1723}%
\special{pa 3642 1821}%
\special{pa 3150 1821}%
\special{pa 3150 1723}%
\special{ip}%
% LINE 2 0 3 0
% 2 3300 1750 3610 1750
% 
\special{pn 8}%
\special{pa 3249 1723}%
\special{pa 3554 1723}%
\special{fp}%
% LINE 2 0 3 0
% 2 3300 1850 3600 1850
% 
\special{pn 8}%
\special{pa 3249 1821}%
\special{pa 3544 1821}%
\special{fp}%
\end{picture}%

